SfMLearner++: Learning Monocular Depth & Ego-Motion using Meaningful Geometric Constraints

Most geometric approaches to monocular Visual Odometry (VO) provide robust pose estimates, but sparse or semi-dense depth estimates. Off late, deep methods have shown good performance in generating dense depths and VO from monocular images by optimizing the photometric consistency between images. Despite being intuitive, a naive photometric loss does not ensure proper pixel correspondences between two views, which is the key factor for accurate depth and relative pose estimations. It is a well known fact that simply minimizing such an error is prone to failures. We propose a method using Epipolar constraints to make the learning more geometrically sound. We use the Essential matrix, obtained using Nister's Five Point Algorithm, for enforcing meaningful geometric constraints on the loss, rather than using it as labels for training. Our method, although simplistic but more geometrically meaningful, using lesser number of parameters, gives a comparable performance to state-of-the-art methods which use complex losses and large networks showing the effectiveness of using epipolar constraints. Such a geometrically constrained learning method performs successfully even in cases where simply minimizing the photometric error would fail.

==> nets.tex <==
\begin{figure}[h!]
	\begin{center}
		\subfigure[The Depth network has a design of a convolutional-deconvolutional encoder-decoder network with skip connections from previous layers.  We perform depth prediction at 4 different scales levels. The output at each scale level is upsampled and concatenated to the deconv layer for the next scale. The first 4 layers have kernel sizes 7,7,5,5 respectively. The rest of the layers have a kernel of size 3. The number of output channels for the first layer is 32 and increases by a factor of 2 after each layer until it reaches 512 following which it stays the same. The decoder uses a sequence of the following layers. First a deconvolution is performed followed by a convolution of the concatenation of the current layer with the corresponding layer in the encoder. This is done for the first 4 deconv-conv sequences after which the output inverse-depth prediction gets upsampled and concatenated. The first two deconv-conv sequences have a 512 output channels which gets reduced by a factor of 2 for each subsequent sequence. The output layers are single channel convolutional layers with a kernel size 3 and stride 1. The strides alternate between 2 and 1 for non-output layers in the whole network. We use ReLU activations except for the output layers where we use sigmoid functions of the form $S\sigma(x) + \Delta$ where $S$ is a scaling factor which we keep as 10 to keep the output in a reasonable range, and $\Delta$ is an offset which we keep as 0.01 to ensure positive non-zero outputs. We apply an inverse-depth normalization to scale the predicted inverse depth to have unit mean.]{
			\noindent\resizebox{\textwidth}{!}{
				\begin{tikzpicture}
				%\draw[use as bounding box, transparent] (-1.8,-1.8) rectangle (17.2, 3.2);
				
				% Define the macro.
				% 1st argument: Height and width of the layer rectangle slice.
				% 2nd argument: Depth of the layer slice
				% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
				% 4th argument: Options for filldraw.
				% 5th argument: Text to be placed below this layer.
				% 6th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.
				
				\newcommand{\networkLayer}[6]{
					\def\a{#1} % Used to distinguish input resolution for current layer.
					\def\b{0.02}
					\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
					\def\t{#3} % X offset for current layer.
					\ifthenelse {\equal{#6} {}} {\def\y{0}} {\def\y{#6}} % Y offset for current layer.
					
					% Draw the layer body.
					\draw[line width=0.25mm](\c+\t,0,0) -- (\c+\t,\a,0) -- (\t,\a,0);                                                      % back plane
					\draw[line width=0.25mm](\t,0,\a) -- (\c+\t,0,\a) node[midway,below] {#5} -- (\c+\t,\a,\a) -- (\t,\a,\a) -- (\t,0,\a); % front plane
					\draw[line width=0.25mm](\c+\t,0,0) -- (\c+\t,0,\a);
					\draw[line width=0.25mm](\c+\t,\a,0) -- (\c+\t,\a,\a);
					\draw[line width=0.25mm](\t,\a,0) -- (\t,\a,\a);
					
					% Recolor visible surfaces
					\filldraw[#4] (\t+\b,\b,\a) -- (\c+\t-\b,\b,\a) -- (\c+\t-\b,\a-\b,\a) -- (\t+\b,\a-\b,\a) -- (\t+\b,\b,\a); % front plane
					\filldraw[#4] (\t+\b,\a,\a-\b) -- (\c+\t-\b,\a,\a-\b) -- (\c+\t-\b,\a,\b) -- (\t+\b,\a,\b);
					
					% Colored slice.
					\ifthenelse {\equal{#4} {}}
					{} % Do not draw colored slice if #4 is blank.
					{\filldraw[#4] (\c+\t,\b,\a-\b) -- (\c+\t,\b,\b) -- (\c+\t,\a-\b,\b) -- (\c+\t,\a-\b,\a-\b);} % Else, draw a colored slice.
				}
				
				% INPUT
				\networkLayer{3.0}{0.05}{-0.2}{color=red!40}{}
				
				% ENCODER
				\networkLayer{2.75}{0.1}{0.0}{color=orange!40}{}{}    % S1
				\networkLayer{2.75}{0.1}{0.2}{color=orange!40}{}{}    % S1
				\networkLayer{2.5}{0.2}{0.6}{color=orange!40}{}{}    % S1
				\networkLayer{2.5}{0.2}{0.9}{color=orange!40}{}{}        % S2
				\networkLayer{2.25}{0.3}{1.4}{color=orange!40}{}{}    % S1
				\networkLayer{2.25}{0.3}{1.8}{color=orange!40}{}{}        % S2
				\networkLayer{2.0}{0.4}{2.4}{color=orange!40}{}{}    % S1
				\networkLayer{2.0}{0.4}{2.9}{color=orange!40}{}{}        % S2
				\networkLayer{1.75}{0.5}{3.6}{color=orange!40}{}{}    % S1
				\networkLayer{1.75}{0.5}{4.2}{color=orange!40}{}{}        % S2
				\networkLayer{1.5}{0.6}{5.0}{color=orange!40}{}{}    % S1
				\networkLayer{1.5}{0.6}{5.7}{color=orange!40}{}{}        % S2
				
				%Bridge
				\networkLayer{0.8}{1}{6.5}{color=orange!40}{}{}   % S1
				\networkLayer{0.8}{1}{7.6}{color=orange!40}{}{}         % S2
				
				% DECODER
				\networkLayer{1.5}{0.6}{9.0}{color=cyan!40}{}{}    % S1
				\networkLayer{1.5}{0.6}{9.7}{color=orange!40}{}{}        % S2
				\networkLayer{1.75}{0.5}{10.6}{color=cyan!40}{}{}    % S1
				\networkLayer{1.75}{0.5}{11.2}{color=orange!40}{}{}        % S2
				\networkLayer{2.0}{0.4}{12.0}{color=cyan!40}{}{}    % S1
				\networkLayer{2.0}{0.4}{12.5}{color=orange!40}{}{}        % S2
				\networkLayer{2.25}{0.3}{13.2}{color=cyan!40}{}{}    % S1
				\networkLayer{2.25}{0.3}{13.6}{color=orange!40}{}{}        % S2
				\networkLayer{2.5}{0.2}{14.2}{color=cyan!40}{}{}    % S1
				\networkLayer{2.5}{0.2}{14.5}{color=orange!40}{}{}        % S2
				\networkLayer{2.75}{0.1}{15.0}{color=cyan!40}{}{}    % S1
				\networkLayer{2.75}{0.1}{15.2}{color=orange!40}{}{}    % S1
				\networkLayer{3.0}{0.05}{15.6}{color=cyan!40}{}{}        % S1
				\networkLayer{3.0}{0.05}{15.75}{color=orange!40}{}{}          % S2
				
				\draw[thick] (12.9,-0.9) -- (12.9,-1.1);
				\draw[thick,->] (12.9,-1.1) -- (8.7,-1.1);
				\draw[red,thick,dashed] (8.7,-1.4) -- (13.4,-1.4);
				\draw[red,thick,dashed,->] (13.4,-1.4) -- (13.4,-1.0);
				
				\draw[thick] (13.6,-1.0) -- (13.6,-1.666666);
				\draw[thick,->] (13.6,-1.666666) -- (9.2,-1.666666);
				\draw[red,thick,dashed] (9.2,-1.966666) -- (14.0,-1.966666);
				\draw[red,thick,dashed,->] (14.0,-1.966666) -- (14.0,-1.1);
				
				\draw[thick] (14.2,-1.1) -- (14.2,-2.233333);
				\draw[thick,->] (14.2,-2.233333) -- (9.7,-2.233333);
				\draw[red,thick,dashed] (9.7,-2.533333) -- (14.5,-2.533333);
				\draw[red,thick,dashed,->] (14.5,-2.533333) -- (14.5,-1.2);
				
				\draw[thick] (14.65,-1.17) -- (14.65,-2.8);
				\draw[thick,->] (14.65,-2.8) -- (10.2,-2.8);
				
				\node[] (output image) at (7.2,-3.5) {\includegraphics[width=60mm]{images/sample_depth.jpg}};
				\node[] (output image) at (7.2,-2.833333) {\includegraphics[width=50mm]{images/sample_depth.jpg}};
				\node[] (output image) at (7.2,-2.166666) {\includegraphics[width=40mm]{images/sample_depth.jpg}};
				\node[] (output image) at (7.2,-1.5) {\includegraphics[width=30mm]{images/sample_depth.jpg}};
				
				\draw[magenta,thick,->] (6.3,1.5) -- (8.95,1.5);
				\draw[magenta,thick,->] (4.7,1.7) -- (10.45,1.7);
				\draw[magenta,thick,->] (3.32,1.95) -- (11.9,1.95);
				\draw[magenta,thick,->] (2.12,2.15) -- (13.02,2.15);
				\draw[magenta,thick,->] (1.13,2.4) -- (14.0,2.4);
				\draw[magenta,thick,->] (0.35,2.7) -- (14.9,2.7);
				
				\matrix [draw,below] at (current bounding box.south) {
					\node[label=right:Concat] {}; \draw[magenta,thick,->] (-0.5,-0.1) -- (0,-0.1);   \node [label=right:Output] at (5,-0.0) {}; \draw[black,thick,->] (4.5,-0.1) -- (5.0,-0.1); \node [label=right:Upsample and Concat] at (10,-0.0) {}; \draw[red,thick,dashed,->] (9.5,-0.1) -- (10.0,-0.1);\\
					
					\node[label=right:Input] {}; \fill[red!40!white] (-0.5,0.1) rectangle (-0,-0.4);   \node [label=right:Conv] at (5,0.0) {}; \fill[orange!40!white] (4.5,0.1) rectangle (5.0,-0.4); \node [label=right:Deconv] at (10,-0.0) {}; \fill[cyan!40!white] (9.5,0.1) rectangle (10.0,-0.4);\\
				};
				
				\end{tikzpicture}
			}
		}\\
		\subfigure[The Pose network consists of 7 convolutional layers with ReLU activation followed be a single stride output layer with no activation. All layers have a kernel size of 3 except the first 2 layers having kernel sizes of 7 and 5 respectively. The number of output channels of the first layer is 16 and increases by a factor of 2. Global average pooling is applied to the network output.]{
			\hspace{15em}
			\noindent\resizebox{0.5\textwidth}{!}{
				
				\begin{tikzpicture}
				%\draw[use as bounding box, transparent] (-1.8,-1.8) rectangle (17.2, 3.2);
				
				% Define the macro.
				% 1st argument: Height and width of the layer rectangle slice.
				% 2nd argument: Depth of the layer slice
				% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
				% 4th argument: Options for filldraw.
				% 5th argument: Text to be placed below this layer.
				% 6th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.
				
				\newcommand{\networkLayer}[6]{
					\def\a{#1} % Used to distinguish input resolution for current layer.
					\def\b{0.02}
					\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
					\def\t{#3} % X offset for current layer.
					\ifthenelse {\equal{#6} {}} {\def\y{0}} {\def\y{#6}} % Y offset for current layer.
					
					% Draw the layer body.
					\draw[line width=0.25mm](\c+\t,0,0) -- (\c+\t,\a,0) -- (\t,\a,0);                                                      % back plane
					\draw[line width=0.25mm](\t,0,\a) -- (\c+\t,0,\a) node[midway,below] {#5} -- (\c+\t,\a,\a) -- (\t,\a,\a) -- (\t,0,\a); % front plane
					\draw[line width=0.25mm](\c+\t,0,0) -- (\c+\t,0,\a);
					\draw[line width=0.25mm](\c+\t,\a,0) -- (\c+\t,\a,\a);
					\draw[line width=0.25mm](\t,\a,0) -- (\t,\a,\a);
					
					% Recolor visible surfaces
					\filldraw[#4] (\t+\b,\b,\a) -- (\c+\t-\b,\b,\a) -- (\c+\t-\b,\a-\b,\a) -- (\t+\b,\a-\b,\a) -- (\t+\b,\b,\a); % front plane
					\filldraw[#4] (\t+\b,\a,\a-\b) -- (\c+\t-\b,\a,\a-\b) -- (\c+\t-\b,\a,\b) -- (\t+\b,\a,\b);
					
					% Colored slice.
					\ifthenelse {\equal{#4} {}}
					{} % Do not draw colored slice if #4 is blank.
					{\filldraw[#4] (\c+\t,\b,\a-\b) -- (\c+\t,\b,\b) -- (\c+\t,\a-\b,\b) -- (\c+\t,\a-\b,\a-\b);} % Else, draw a colored slice.
				}
				
				% INPUT
				\networkLayer{3.0}{0.05}{-0.2}{color=red!40}{}
				
				% ENCODER
				\networkLayer{2.75}{0.1}{0.0}{color=orange!40}{}{}    % S1
				\networkLayer{2.5}{0.2}{0.3}{color=orange!40}{}{}    % S1
				\networkLayer{2.25}{0.3}{0.7}{color=orange!40}{}{}    % S1
				\networkLayer{2.0}{0.4}{1.3}{color=orange!40}{}{}    % S1
				\networkLayer{1.75}{0.5}{2.0}{color=orange!40}{}{}    % S1
				\networkLayer{1.5}{0.6}{2.8}{color=orange!40}{}{}    % S1
				\networkLayer{0.8}{1}{3.6}{color=orange!40}{}{}         % S2
				
				\node[label=right:$N - 1$] at (6.8,0.4) {};
				\node[label=right:Relative Poses] at (6.1,0.0) {};
				\filldraw[fill=gray!40, draw=black] (4.8,-0.1) -- (5.8,-0.1) -- (6.0,0.15) -- (5.0,0.15) -- (4.8,-0.1);
				\filldraw[fill=gray!40, draw=black] (4.8,0.033) -- (5.8,0.033) -- (6.0,0.283) -- (5.0,0.283) -- (4.8,0.033);
				\filldraw[fill=gray!40, draw=black] (4.8, 0.166) -- (5.8, 0.166) -- (6.0,0.416) -- (5.0,0.416) -- (4.8, 0.166);
				\filldraw[fill=gray!40, draw=black] (4.8, 0.3) -- (5.8, 0.3) -- (6.0,0.55) -- (5.0,0.55) -- (4.8, 0.3);
				
				\draw[black,thick,->] (6.2,0.0) -- (6.2,0.6);
				\draw[black,thick,->] (6.2,0.6) -- (6.2,0.0);
				
				
				\end{tikzpicture}
				
			}
			\hspace{9em}
		}
		
		\caption[]{\noindent\resizebox{0.9\textwidth}{!}{Neural Network architectures for (a) the depth network and (b) the pose network. The change in width/height} \\\noindent\resizebox{0.52\textwidth}{!}{between the layers indicates a increase/decrease by a factor of 2.}
		}
		\label{fig:networks}
	\end{center}
\end{figure}
